DAOS for Extreme-scale Systems in Scientific Applications

Exascale I/O initiatives will require new and fully integrated I/O models which are capable of providing straightforward functionality, fault tolerance and efficiency. One solution is the Distributed Asynchronous Object Storage (DAOS) technology, which is primarily designed to handle the next generation NVRAM and NVMe technologies envisioned for providing a high bandwidth/IOPS storage tier close to the compute nodes in an HPC system. In conjunction with DAOS, the HDF5 library, an I/O library for scientific applications, will support end-to-end data integrity, fault tolerance, object mapping, index building and querying. This paper details the implementation and performance of the HDF5 library built over DAOS by using three representative scientific application codes.

==> CLAMR_File.tex <==
\definecolor{fblue}{RGB}{92,144,192}
\definecolor{fgreen}{RGB}{34,162,70}

\definecolor{folderbg}{RGB}{124,166,198}
\definecolor{folderborder}{RGB}{110,144,169}

\def\Size{4pt}
\tikzset{
  folder/.pic={
    \filldraw[draw=folderborder,top color=folderbg!50,bottom color=folderbg]
      (-1.05*\Size,0.2\Size+5pt) rectangle ++(.75*\Size,-0.2\Size-5pt);  
    \filldraw[draw=folderborder,top color=folderbg!50,bottom color=folderbg]
      (-1.15*\Size,-\Size) rectangle (1.15*\Size,\Size);
  }
}

\begin{forest}
 where level=1{
    child anchor=west,
    !u.parent anchor=south,
    s sep=0pt,
    before computing xy={
      l*=.5,
    },
    edge path'={(!u.parent anchor) -- ++(0,-5pt) -| (.child anchor)},
    for tree={
      grow'=0
    }
  }{},
  where level=2{
    child anchor=west,
    parent anchor=south,
    anchor=west,
    calign=first,
    inner xsep=6pt,
    s sep=2pt,
    edge path={
      \noexpand\path [draw, \forestoption{edge}]
      (!u.south west) +(12.5pt,0) |- (.child anchor) pic {folder} \forestoption{edge label};
    },
    before typesetting nodes={
      if n=1
        {insert before={[,phantom]}}
        {}
    },
    fit=rectangle,
    before computing xy={l=25pt},
  }{},
  where level=3{
    child anchor=west,
    parent anchor=south,
    anchor=west,
    edge path={
      \noexpand\path [draw, \forestoption{edge}]
      (!u.south west) |- (.child anchor) \forestoption{edge label};
    },
    before typesetting nodes={
      if n=1
        {insert before={[,phantom]}}
        {}
    },
    before computing xy={l=10pt},
  }{},
  for tree={
    font=\ttfamily\scriptsize,
    edge={thick}
  }
[/
[
    [/bootstrap
      [double\_vals]
      [int\_vals]
    ]
    [/mesh,
      [double\_vals]
      [cpu\_timers]
      [gpu\_timers]
      [int\_dist\_vals]
      [int\_vals]
    ]
]
[
    [/default,
      [storage]
      [i]
      [j]
      [level]
      [H]
      [U]
      [V]
    ]
    [/state
      [cpu\_timers]
      [gpu\_timers]
      [int\_vals]
    ]
]
]
\end{forest}



==> CLAMR_daos_daoschunked.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.667)--(7.947,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.667)--(1.500,1.667);
\node[gp node right] at (1.136,1.667) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.348)--(7.947,2.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.348)--(1.500,2.348);
\node[gp node right] at (1.136,2.348) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.030)--(7.947,3.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.030)--(1.500,3.030);
\node[gp node right] at (1.136,3.030) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.711)--(7.947,3.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.711)--(1.500,3.711);
\node[gp node right] at (1.136,3.711) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.393)--(5.743,4.393);
\draw[gp path] (7.763,4.393)--(7.947,4.393);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.393)--(1.500,4.393);
\node[gp node right] at (1.136,4.393) {$1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.074)--(5.743,5.074);
\draw[gp path] (7.763,5.074)--(7.947,5.074);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.074)--(1.500,5.074);
\node[gp node right] at (1.136,5.074) {$1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.500,5.756);
\node[gp node right] at (1.136,5.756) {$1.8$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$16$};
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\node[gp node center] at (2.977,0.677) {$32$};
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\node[gp node center] at (4.634,0.677) {$64$};
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\node[gp node center] at (6.290,0.677) {$128$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$256$};
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Time\textsubscript{~DAOS-Chunked} / Time\textsubscript{~DAOS}};
\node[gp node center] at (4.633,0.215) {Number of Processes};
\node[gp node center] at (6.753,5.422) {Problem Size};
\node[gp node right] at (6.479,5.114) {512};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{1.80}
\draw[gp path] (6.663,5.114)--(7.579,5.114);
\draw[gp path] (1.320,3.671)--(2.977,5.270)--(4.634,1.618)--(6.290,1.488)--(7.947,2.934);
\gpsetpointsize{7.20}
\gppoint{gp mark 6}{(1.320,3.671)}
\gppoint{gp mark 6}{(2.977,5.270)}
\gppoint{gp mark 6}{(4.634,1.618)}
\gppoint{gp mark 6}{(6.290,1.488)}
\gppoint{gp mark 6}{(7.947,2.934)}
\gppoint{gp mark 6}{(7.121,5.114)}
\draw[gp path] (1.320,3.687)--(1.320,3.456);
\draw[gp path] (1.320,3.687)--(1.410,3.687);
\draw[gp path] (1.320,3.456)--(1.410,3.456);
\draw[gp path] (2.977,5.281)--(2.977,4.965);
\draw[gp path] (2.887,5.281)--(3.067,5.281);
\draw[gp path] (2.887,4.965)--(3.067,4.965);
\draw[gp path] (4.634,1.617)--(4.634,1.633);
\draw[gp path] (4.544,1.617)--(4.724,1.617);
\draw[gp path] (4.544,1.633)--(4.724,1.633);
\draw[gp path] (6.290,1.485)--(6.290,1.499);
\draw[gp path] (6.200,1.485)--(6.380,1.485);
\draw[gp path] (6.200,1.499)--(6.380,1.499);
\draw[gp path] (7.947,2.934)--(7.947,2.917);
\draw[gp path] (7.857,2.934)--(7.947,2.934);
\draw[gp path] (7.857,2.917)--(7.947,2.917);
\gppoint{gp mark 6}{(1.320,3.671)}
\gppoint{gp mark 6}{(2.977,5.270)}
\gppoint{gp mark 6}{(4.634,1.618)}
\gppoint{gp mark 6}{(6.290,1.488)}
\gppoint{gp mark 6}{(7.947,2.934)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.806) {1024};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (6.663,4.806)--(7.579,4.806);
\draw[gp path] (1.320,3.515)--(2.977,4.828)--(4.634,1.554)--(6.290,1.643)--(7.947,1.705);
\gppoint{gp mark 4}{(1.320,3.515)}
\gppoint{gp mark 4}{(2.977,4.828)}
\gppoint{gp mark 4}{(4.634,1.554)}
\gppoint{gp mark 4}{(6.290,1.643)}
\gppoint{gp mark 4}{(7.947,1.705)}
\gppoint{gp mark 4}{(7.121,4.806)}
\draw[gp path] (1.320,3.526)--(1.320,3.365);
\draw[gp path] (1.320,3.526)--(1.410,3.526);
\draw[gp path] (1.320,3.365)--(1.410,3.365);
\draw[gp path] (2.977,4.829)--(2.977,4.608);
\draw[gp path] (2.887,4.829)--(3.067,4.829);
\draw[gp path] (2.887,4.608)--(3.067,4.608);
\draw[gp path] (4.634,1.561)--(4.634,1.567);
\draw[gp path] (4.544,1.561)--(4.724,1.561);
\draw[gp path] (4.544,1.567)--(4.724,1.567);
\draw[gp path] (6.290,1.641)--(6.290,1.673);
\draw[gp path] (6.200,1.641)--(6.380,1.641);
\draw[gp path] (6.200,1.673)--(6.380,1.673);
\draw[gp path] (7.947,1.703)--(7.947,1.706);
\draw[gp path] (7.857,1.703)--(7.947,1.703);
\draw[gp path] (7.857,1.706)--(7.947,1.706);
\gppoint{gp mark 4}{(1.320,3.515)}
\gppoint{gp mark 4}{(2.977,4.828)}
\gppoint{gp mark 4}{(4.634,1.554)}
\gppoint{gp mark 4}{(6.290,1.643)}
\gppoint{gp mark 4}{(7.947,1.705)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.498) {2048};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (6.663,4.498)--(7.579,4.498);
\draw[gp path] (1.320,3.762)--(2.977,3.656)--(4.634,1.377)--(6.290,1.482)--(7.947,1.910);
\gppoint{gp mark 8}{(1.320,3.762)}
\gppoint{gp mark 8}{(2.977,3.656)}
\gppoint{gp mark 8}{(4.634,1.377)}
\gppoint{gp mark 8}{(6.290,1.482)}
\gppoint{gp mark 8}{(7.947,1.910)}
\gppoint{gp mark 8}{(7.121,4.498)}
\draw[gp path] (1.320,3.766)--(1.320,3.673);
\draw[gp path] (1.320,3.766)--(1.410,3.766);
\draw[gp path] (1.320,3.673)--(1.410,3.673);
\draw[gp path] (2.977,3.657)--(2.977,3.582);
\draw[gp path] (2.887,3.657)--(3.067,3.657);
\draw[gp path] (2.887,3.582)--(3.067,3.582);
\draw[gp path] (4.634,1.376)--(4.634,1.388);
\draw[gp path] (4.544,1.376)--(4.724,1.376);
\draw[gp path] (4.544,1.388)--(4.724,1.388);
\draw[gp path] (6.290,1.480)--(6.290,1.494);
\draw[gp path] (6.200,1.480)--(6.380,1.480);
\draw[gp path] (6.200,1.494)--(6.380,1.494);
\draw[gp path] (7.947,1.911)--(7.947,1.914);
\draw[gp path] (7.857,1.911)--(7.947,1.911);
\draw[gp path] (7.857,1.914)--(7.947,1.914);
\gppoint{gp mark 8}{(1.320,3.762)}
\gppoint{gp mark 8}{(2.977,3.656)}
\gppoint{gp mark 8}{(4.634,1.377)}
\gppoint{gp mark 8}{(6.290,1.482)}
\gppoint{gp mark 8}{(7.947,1.910)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> CLAMR_daos_lustre.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.667)--(7.947,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.667)--(1.500,1.667);
\node[gp node right] at (1.136,1.667) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.348)--(7.947,2.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.348)--(1.500,2.348);
\node[gp node right] at (1.136,2.348) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.030)--(7.947,3.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.030)--(1.500,3.030);
\node[gp node right] at (1.136,3.030) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.711)--(7.947,3.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.711)--(1.500,3.711);
\node[gp node right] at (1.136,3.711) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.393)--(5.743,4.393);
\draw[gp path] (7.763,4.393)--(7.947,4.393);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.393)--(1.500,4.393);
\node[gp node right] at (1.136,4.393) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.074)--(5.743,5.074);
\draw[gp path] (7.763,5.074)--(7.947,5.074);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.074)--(1.500,5.074);
\node[gp node right] at (1.136,5.074) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.500,5.756);
\node[gp node right] at (1.136,5.756) {$1.4$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$16$};
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\node[gp node center] at (2.977,0.677) {$32$};
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\node[gp node center] at (4.634,0.677) {$64$};
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\node[gp node center] at (6.290,0.677) {$128$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$256$};
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Time\textsubscript{~DAOS} / Time\textsubscript{~Lustre}};
\node[gp node center] at (4.633,0.215) {Number of Processes};
\node[gp node center] at (6.753,5.422) {Problem Size};
\node[gp node right] at (6.479,5.114) {512};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{1.80}
\draw[gp path] (6.663,5.114)--(7.579,5.114);
\draw[gp path] (1.320,3.560)--(2.977,2.153)--(4.634,2.335)--(6.290,2.064)--(7.947,1.586);
\gpsetpointsize{7.20}
\gppoint{gp mark 6}{(1.320,3.560)}
\gppoint{gp mark 6}{(2.977,2.153)}
\gppoint{gp mark 6}{(4.634,2.335)}
\gppoint{gp mark 6}{(6.290,2.064)}
\gppoint{gp mark 6}{(7.947,1.586)}
\gppoint{gp mark 6}{(7.121,5.114)}
\draw[gp path] (1.320,3.540)--(1.320,3.894);
\draw[gp path] (1.320,3.540)--(1.410,3.540);
\draw[gp path] (1.320,3.894)--(1.410,3.894);
\draw[gp path] (2.977,2.148)--(2.977,2.271);
\draw[gp path] (2.887,2.148)--(3.067,2.148);
\draw[gp path] (2.887,2.271)--(3.067,2.271);
\draw[gp path] (4.634,2.334)--(4.634,2.380);
\draw[gp path] (4.544,2.334)--(4.724,2.334);
\draw[gp path] (4.544,2.380)--(4.724,2.380);
\draw[gp path] (6.290,2.063)--(6.290,2.090);
\draw[gp path] (6.200,2.063)--(6.380,2.063);
\draw[gp path] (6.200,2.090)--(6.380,2.090);
\draw[gp path] (7.947,1.585)--(7.947,1.601);
\draw[gp path] (7.857,1.585)--(7.947,1.585);
\draw[gp path] (7.857,1.601)--(7.947,1.601);
\gppoint{gp mark 6}{(1.320,3.560)}
\gppoint{gp mark 6}{(2.977,2.153)}
\gppoint{gp mark 6}{(4.634,2.335)}
\gppoint{gp mark 6}{(6.290,2.064)}
\gppoint{gp mark 6}{(7.947,1.586)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.806) {1024};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (6.663,4.806)--(7.579,4.806);
\draw[gp path] (1.320,4.906)--(2.977,3.878)--(4.634,2.876)--(6.290,2.190)--(7.947,1.918);
\gppoint{gp mark 4}{(1.320,4.906)}
\gppoint{gp mark 4}{(2.977,3.878)}
\gppoint{gp mark 4}{(4.634,2.876)}
\gppoint{gp mark 4}{(6.290,2.190)}
\gppoint{gp mark 4}{(7.947,1.918)}
\gppoint{gp mark 4}{(7.121,4.806)}
\draw[gp path] (1.320,4.886)--(1.320,5.275);
\draw[gp path] (1.320,4.886)--(1.410,4.886);
\draw[gp path] (1.320,5.275)--(1.410,5.275);
\draw[gp path] (2.977,3.874)--(2.977,4.112);
\draw[gp path] (2.887,3.874)--(3.067,3.874);
\draw[gp path] (2.887,4.112)--(3.067,4.112);
\draw[gp path] (4.634,2.868)--(4.634,2.929);
\draw[gp path] (4.544,2.868)--(4.724,2.868);
\draw[gp path] (4.544,2.929)--(4.724,2.929);
\draw[gp path] (6.290,2.189)--(6.290,2.217);
\draw[gp path] (6.200,2.189)--(6.380,2.189);
\draw[gp path] (6.200,2.217)--(6.380,2.217);
\draw[gp path] (7.947,1.916)--(7.947,1.933);
\draw[gp path] (7.857,1.916)--(7.947,1.916);
\draw[gp path] (7.857,1.933)--(7.947,1.933);
\gppoint{gp mark 4}{(1.320,4.906)}
\gppoint{gp mark 4}{(2.977,3.878)}
\gppoint{gp mark 4}{(4.634,2.876)}
\gppoint{gp mark 4}{(6.290,2.190)}
\gppoint{gp mark 4}{(7.947,1.918)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.498) {2048};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (6.663,4.498)--(7.579,4.498);
\draw[gp path] (1.320,5.513)--(2.977,4.993)--(4.634,3.297)--(6.290,2.417)--(7.947,2.202);
\gppoint{gp mark 8}{(1.320,5.513)}
\gppoint{gp mark 8}{(2.977,4.993)}
\gppoint{gp mark 8}{(4.634,3.297)}
\gppoint{gp mark 8}{(6.290,2.417)}
\gppoint{gp mark 8}{(7.947,2.202)}
\gppoint{gp mark 8}{(7.121,4.498)}
\draw[gp path] (1.320,5.501)--(1.320,5.725);
\draw[gp path] (1.320,5.501)--(1.410,5.501);
\draw[gp path] (1.320,5.725)--(1.410,5.725);
\draw[gp path] (2.977,4.990)--(2.977,5.165);
\draw[gp path] (2.887,4.990)--(3.067,4.990);
\draw[gp path] (2.887,5.165)--(3.067,5.165);
\draw[gp path] (4.634,3.297)--(4.634,3.345);
\draw[gp path] (4.544,3.297)--(4.724,3.297);
\draw[gp path] (4.544,3.345)--(4.724,3.345);
\draw[gp path] (6.290,2.416)--(6.290,2.443);
\draw[gp path] (6.200,2.416)--(6.380,2.416);
\draw[gp path] (6.200,2.443)--(6.380,2.443);
\draw[gp path] (7.947,2.200)--(7.947,2.215);
\draw[gp path] (7.857,2.200)--(7.947,2.200);
\draw[gp path] (7.857,2.215)--(7.947,2.215);
\gppoint{gp mark 8}{(1.320,5.513)}
\gppoint{gp mark 8}{(2.977,4.993)}
\gppoint{gp mark 8}{(4.634,3.297)}
\gppoint{gp mark 8}{(6.290,2.417)}
\gppoint{gp mark 8}{(7.947,2.202)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> CLAMR_daoschunked_lustre.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.515)--(7.947,1.515);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.515)--(1.500,1.515);
\node[gp node right] at (1.136,1.515) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.045)--(7.947,2.045);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.045)--(1.500,2.045);
\node[gp node right] at (1.136,2.045) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.575)--(7.947,2.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.575)--(1.500,2.575);
\node[gp node right] at (1.136,2.575) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.105)--(7.947,3.105);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.105)--(1.500,3.105);
\node[gp node right] at (1.136,3.105) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.636)--(7.947,3.636);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.636)--(1.500,3.636);
\node[gp node right] at (1.136,3.636) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.166)--(7.947,4.166);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\node[gp node right] at (1.136,4.166) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.696)--(5.743,4.696);
\draw[gp path] (7.763,4.696)--(7.947,4.696);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.696)--(1.500,4.696);
\node[gp node right] at (1.136,4.696) {$1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.226)--(5.743,5.226);
\draw[gp path] (7.763,5.226)--(7.947,5.226);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.226)--(1.500,5.226);
\node[gp node right] at (1.136,5.226) {$1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.500,5.756);
\node[gp node right] at (1.136,5.756) {$1.8$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$16$};
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\node[gp node center] at (2.977,0.677) {$32$};
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\node[gp node center] at (4.634,0.677) {$64$};
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\node[gp node center] at (6.290,0.677) {$128$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$256$};
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Time\textsubscript{~DAOS-Chunked} / Time\textsubscript{~Lustre}};
\node[gp node center] at (4.633,0.215) {Number of Processes};
\node[gp node center] at (6.753,5.422) {Problem Size};
\node[gp node right] at (6.479,5.114) {512};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{1.80}
\draw[gp path] (6.663,5.114)--(7.579,5.114);
\draw[gp path] (1.320,3.365)--(2.977,2.490)--(4.634,1.600)--(6.290,1.444)--(7.947,1.439);
\gpsetpointsize{7.20}
\gppoint{gp mark 6}{(1.320,3.365)}
\gppoint{gp mark 6}{(2.977,2.490)}
\gppoint{gp mark 6}{(4.634,1.600)}
\gppoint{gp mark 6}{(6.290,1.444)}
\gppoint{gp mark 6}{(7.947,1.439)}
\gppoint{gp mark 6}{(7.121,5.114)}
\draw[gp path] (1.320,3.356)--(1.320,3.531);
\draw[gp path] (1.320,3.356)--(1.410,3.356);
\draw[gp path] (1.320,3.531)--(1.410,3.531);
\draw[gp path] (2.977,2.488)--(2.977,2.553);
\draw[gp path] (2.887,2.488)--(3.067,2.488);
\draw[gp path] (2.887,2.553)--(3.067,2.553);
\draw[gp path] (4.634,1.599)--(4.634,1.625);
\draw[gp path] (4.544,1.599)--(4.724,1.599);
\draw[gp path] (4.544,1.625)--(4.724,1.625);
\draw[gp path] (6.290,1.443)--(6.290,1.458);
\draw[gp path] (6.200,1.443)--(6.380,1.443);
\draw[gp path] (6.200,1.458)--(6.380,1.458);
\draw[gp path] (7.947,1.438)--(7.947,1.448);
\draw[gp path] (7.857,1.438)--(7.947,1.438);
\draw[gp path] (7.857,1.448)--(7.947,1.448);
\gppoint{gp mark 6}{(1.320,3.365)}
\gppoint{gp mark 6}{(2.977,2.490)}
\gppoint{gp mark 6}{(4.634,1.600)}
\gppoint{gp mark 6}{(6.290,1.444)}
\gppoint{gp mark 6}{(7.947,1.439)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.806) {1024};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (6.663,4.806)--(7.579,4.806);
\draw[gp path] (1.320,4.469)--(2.977,4.423)--(4.634,1.819)--(6.290,1.541)--(7.947,1.428);
\gppoint{gp mark 4}{(1.320,4.469)}
\gppoint{gp mark 4}{(2.977,4.423)}
\gppoint{gp mark 4}{(4.634,1.819)}
\gppoint{gp mark 4}{(6.290,1.541)}
\gppoint{gp mark 4}{(7.947,1.428)}
\gppoint{gp mark 4}{(7.121,4.806)}
\draw[gp path] (1.320,4.460)--(1.320,4.650);
\draw[gp path] (1.320,4.460)--(1.410,4.460);
\draw[gp path] (1.320,4.650)--(1.410,4.650);
\draw[gp path] (2.977,4.418)--(2.977,4.544);
\draw[gp path] (2.887,4.418)--(3.067,4.418);
\draw[gp path] (2.887,4.544)--(3.067,4.544);
\draw[gp path] (4.634,1.818)--(4.634,1.848);
\draw[gp path] (4.544,1.818)--(4.724,1.818);
\draw[gp path] (4.544,1.848)--(4.724,1.848);
\draw[gp path] (6.290,1.540)--(6.290,1.562);
\draw[gp path] (6.200,1.540)--(6.380,1.540);
\draw[gp path] (6.200,1.562)--(6.380,1.562);
\draw[gp path] (7.947,1.427)--(7.947,1.436);
\draw[gp path] (7.857,1.427)--(7.947,1.427);
\draw[gp path] (7.857,1.436)--(7.947,1.436);
\gppoint{gp mark 4}{(1.320,4.469)}
\gppoint{gp mark 4}{(2.977,4.423)}
\gppoint{gp mark 4}{(4.634,1.819)}
\gppoint{gp mark 4}{(6.290,1.541)}
\gppoint{gp mark 4}{(7.947,1.428)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.498) {2048};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (6.663,4.498)--(7.579,4.498);
\draw[gp path] (1.320,5.263)--(2.977,4.675)--(4.634,1.911)--(6.290,1.593)--(7.947,1.620);
\gppoint{gp mark 8}{(1.320,5.263)}
\gppoint{gp mark 8}{(2.977,4.675)}
\gppoint{gp mark 8}{(4.634,1.911)}
\gppoint{gp mark 8}{(6.290,1.593)}
\gppoint{gp mark 8}{(7.947,1.620)}
\gppoint{gp mark 8}{(7.121,4.498)}
\draw[gp path] (1.320,5.257)--(1.320,5.368);
\draw[gp path] (1.320,5.257)--(1.410,5.257);
\draw[gp path] (1.320,5.368)--(1.410,5.368);
\draw[gp path] (2.977,4.673)--(2.977,4.763);
\draw[gp path] (2.887,4.673)--(3.067,4.673);
\draw[gp path] (2.887,4.763)--(3.067,4.763);
\draw[gp path] (4.634,1.911)--(4.634,1.936);
\draw[gp path] (4.544,1.911)--(4.724,1.911);
\draw[gp path] (4.544,1.936)--(4.724,1.936);
\draw[gp path] (6.290,1.592)--(6.290,1.608);
\draw[gp path] (6.200,1.592)--(6.380,1.592);
\draw[gp path] (6.200,1.608)--(6.380,1.608);
\draw[gp path] (7.947,1.620)--(7.947,1.628);
\draw[gp path] (7.857,1.620)--(7.947,1.620);
\draw[gp path] (7.857,1.628)--(7.947,1.628);
\gppoint{gp mark 8}{(1.320,5.263)}
\gppoint{gp mark 8}{(2.977,4.675)}
\gppoint{gp mark 8}{(4.634,1.911)}
\gppoint{gp mark 8}{(6.290,1.593)}
\gppoint{gp mark 8}{(7.947,1.620)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> CLAMR_lustre_lustrechunked.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 05:23:30 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\node[gp node right] at (1.320,0.985) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.462)--(7.947,1.462);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.462)--(1.684,1.462);
\node[gp node right] at (1.320,1.462) {$0.85$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.939)--(7.947,1.939);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.939)--(1.684,1.939);
\node[gp node right] at (1.320,1.939) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.416)--(7.947,2.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.416)--(1.684,2.416);
\node[gp node right] at (1.320,2.416) {$0.95$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.893)--(7.947,2.893);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.893)--(1.684,2.893);
\node[gp node right] at (1.320,2.893) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.371)--(7.947,3.371);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.371)--(1.684,3.371);
\node[gp node right] at (1.320,3.371) {$1.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.848)--(7.947,3.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.848)--(1.684,3.848);
\node[gp node right] at (1.320,3.848) {$1.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.325)--(7.947,4.325);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.325)--(1.684,4.325);
\node[gp node right] at (1.320,4.325) {$1.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.802)--(5.743,4.802);
\draw[gp path] (7.763,4.802)--(7.947,4.802);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.802)--(1.684,4.802);
\node[gp node right] at (1.320,4.802) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.279)--(5.743,5.279);
\draw[gp path] (7.763,5.279)--(7.947,5.279);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.279)--(1.684,5.279);
\node[gp node right] at (1.320,5.279) {$1.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.756)--(1.684,5.756);
\node[gp node right] at (1.320,5.756) {$1.3$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\node[gp node center] at (1.504,0.677) {$16$};
\draw[gp path] (3.115,0.985)--(3.115,1.165);
\node[gp node center] at (3.115,0.677) {$32$};
\draw[gp path] (4.726,0.985)--(4.726,1.165);
\node[gp node center] at (4.726,0.677) {$64$};
\draw[gp path] (6.336,0.985)--(6.336,1.165);
\node[gp node center] at (6.336,0.677) {$128$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$256$};
\draw[gp path] (1.504,5.756)--(1.504,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Time\textsubscript{~Lustre-chunked} / Time\textsubscript{~Lustre}};
\node[gp node center] at (4.725,0.215) {Number of Processes};
\node[gp node center] at (6.753,5.422) {Problem Size};
\node[gp node right] at (6.479,5.114) {512};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{1.80}
\draw[gp path] (6.663,5.114)--(7.579,5.114);
\draw[gp path] (1.504,4.184)--(3.115,1.040)--(4.726,2.783)--(6.336,3.282)--(7.947,2.572);
\gpsetpointsize{7.20}
\gppoint{gp mark 6}{(1.504,4.184)}
\gppoint{gp mark 6}{(3.115,1.040)}
\gppoint{gp mark 6}{(4.726,2.783)}
\gppoint{gp mark 6}{(6.336,3.282)}
\gppoint{gp mark 6}{(7.947,2.572)}
\gppoint{gp mark 6}{(7.121,5.114)}
\draw[gp path] (1.504,4.184)--(1.504,4.175);
\draw[gp path] (1.504,4.184)--(1.594,4.184);
\draw[gp path] (1.504,4.175)--(1.594,4.175);
\draw[gp path] (3.115,1.033)--(3.115,1.040);
\draw[gp path] (3.025,1.033)--(3.205,1.033);
\draw[gp path] (3.025,1.040)--(3.205,1.040);
\draw[gp path] (4.726,2.781)--(4.726,2.790);
\draw[gp path] (4.636,2.781)--(4.816,2.781);
\draw[gp path] (4.636,2.790)--(4.816,2.790);
\draw[gp path] (6.336,3.280)--(6.336,3.283);
\draw[gp path] (6.246,3.280)--(6.426,3.280);
\draw[gp path] (6.246,3.283)--(6.426,3.283);
\draw[gp path] (7.947,2.570)--(7.947,2.573);
\draw[gp path] (7.857,2.570)--(7.947,2.570);
\draw[gp path] (7.857,2.573)--(7.947,2.573);
\gppoint{gp mark 6}{(1.504,4.184)}
\gppoint{gp mark 6}{(3.115,1.040)}
\gppoint{gp mark 6}{(4.726,2.783)}
\gppoint{gp mark 6}{(6.336,3.282)}
\gppoint{gp mark 6}{(7.947,2.572)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.806) {1024};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (6.663,4.806)--(7.579,4.806);
\draw[gp path] (1.504,3.530)--(3.115,2.913)--(4.726,3.417)--(6.336,2.592)--(7.947,3.050);
\gppoint{gp mark 4}{(1.504,3.530)}
\gppoint{gp mark 4}{(3.115,2.913)}
\gppoint{gp mark 4}{(4.726,3.417)}
\gppoint{gp mark 4}{(6.336,2.592)}
\gppoint{gp mark 4}{(7.947,3.050)}
\gppoint{gp mark 4}{(7.121,4.806)}
\draw[gp path] (1.504,3.523)--(1.504,3.535);
\draw[gp path] (1.504,3.523)--(1.594,3.523);
\draw[gp path] (1.504,3.535)--(1.594,3.535);
\draw[gp path] (3.115,2.909)--(3.115,2.925);
\draw[gp path] (3.025,2.909)--(3.205,2.909);
\draw[gp path] (3.025,2.925)--(3.205,2.925);
\draw[gp path] (4.636,3.415)--(4.816,3.415);
\draw[gp path] (4.636,3.415)--(4.816,3.415);
\draw[gp path] (6.336,2.589)--(6.336,2.595);
\draw[gp path] (6.246,2.589)--(6.426,2.589);
\draw[gp path] (6.246,2.595)--(6.426,2.595);
\draw[gp path] (7.947,3.048)--(7.947,3.052);
\draw[gp path] (7.857,3.048)--(7.947,3.048);
\draw[gp path] (7.857,3.052)--(7.947,3.052);
\gppoint{gp mark 4}{(1.504,3.530)}
\gppoint{gp mark 4}{(3.115,2.913)}
\gppoint{gp mark 4}{(4.726,3.417)}
\gppoint{gp mark 4}{(6.336,2.592)}
\gppoint{gp mark 4}{(7.947,3.050)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.498) {2048};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (6.663,4.498)--(7.579,4.498);
\draw[gp path] (1.504,5.270)--(3.115,5.442)--(4.726,2.803)--(6.336,3.242)--(7.947,2.868);
\gppoint{gp mark 8}{(1.504,5.270)}
\gppoint{gp mark 8}{(3.115,5.442)}
\gppoint{gp mark 8}{(4.726,2.803)}
\gppoint{gp mark 8}{(6.336,3.242)}
\gppoint{gp mark 8}{(7.947,2.868)}
\gppoint{gp mark 8}{(7.121,4.498)}
\draw[gp path] (1.504,5.269)--(1.504,5.273);
\draw[gp path] (1.504,5.269)--(1.594,5.269);
\draw[gp path] (1.504,5.273)--(1.594,5.273);
\draw[gp path] (3.115,5.441)--(3.115,5.439);
\draw[gp path] (3.025,5.441)--(3.205,5.441);
\draw[gp path] (3.025,5.439)--(3.205,5.439);
\draw[gp path] (4.726,2.801)--(4.726,2.809);
\draw[gp path] (4.636,2.801)--(4.816,2.801);
\draw[gp path] (4.636,2.809)--(4.816,2.809);
\draw[gp path] (6.336,3.241)--(6.336,3.244);
\draw[gp path] (6.246,3.241)--(6.426,3.241);
\draw[gp path] (6.246,3.244)--(6.426,3.244);
\draw[gp path] (7.947,2.862)--(7.947,2.875);
\draw[gp path] (7.857,2.862)--(7.947,2.862);
\draw[gp path] (7.857,2.875)--(7.947,2.875);
\gppoint{gp mark 8}{(1.504,5.270)}
\gppoint{gp mark 8}{(3.115,5.442)}
\gppoint{gp mark 8}{(4.726,2.803)}
\gppoint{gp mark 8}{(6.336,3.242)}
\gppoint{gp mark 8}{(7.947,2.868)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.756)--(1.504,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> LegionRead.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\node[gp node right] at (0.768,0.985) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,1.667)--(7.947,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.667)--(1.132,1.667);
\node[gp node right] at (0.768,1.667) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,2.348)--(7.947,2.348);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,2.348)--(1.132,2.348);
\node[gp node right] at (0.768,2.348) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.030)--(7.947,3.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.030)--(1.132,3.030);
\node[gp node right] at (0.768,3.030) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.711)--(7.947,3.711);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.711)--(1.132,3.711);
\node[gp node right] at (0.768,3.711) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.393)--(7.947,4.393);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.393)--(1.132,4.393);
\node[gp node right] at (0.768,4.393) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,5.074)--(1.136,5.074);
\draw[gp path] (4.628,5.074)--(7.947,5.074);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,5.074)--(1.132,5.074);
\node[gp node right] at (0.768,5.074) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,5.756)--(1.132,5.756);
\node[gp node right] at (0.768,5.756) {$8$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\node[gp node center] at (0.952,0.677) {$4$};
\draw[gp path] (1.826,0.985)--(1.826,1.165);
\node[gp node center] at (1.826,0.677) {$8$};
\draw[gp path] (2.701,0.985)--(2.701,1.165);
\node[gp node center] at (2.701,0.677) {$16$};
\draw[gp path] (3.575,0.985)--(3.575,1.165);
\node[gp node center] at (3.575,0.677) {$32$};
\draw[gp path] (4.450,0.985)--(4.450,1.165);
\node[gp node center] at (4.450,0.677) {$64$};
\draw[gp path] (5.324,0.985)--(5.324,1.165);
\node[gp node center] at (5.324,0.677) {$128$};
\draw[gp path] (6.198,0.985)--(6.198,1.165);
\node[gp node center] at (6.198,0.677) {$256$};
\draw[gp path] (7.073,0.985)--(7.073,1.165);
\node[gp node center] at (7.073,0.677) {$512$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$1024$};
\draw[gp path] (0.952,5.756)--(0.952,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Read (\s{})};
\node[gp node center] at (4.449,0.215) {Number of Subregions};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.80}
\draw[gp path] (0.952,1.734)--(0.952,1.741);
\draw[gp path] (0.952,1.734)--(1.042,1.734);
\draw[gp path] (0.952,1.741)--(1.042,1.741);
\draw[gp path] (1.826,1.020)--(1.826,1.028);
\draw[gp path] (1.736,1.020)--(1.916,1.020);
\draw[gp path] (1.736,1.028)--(1.916,1.028);
\draw[gp path] (2.701,1.722)--(2.701,1.734);
\draw[gp path] (2.611,1.722)--(2.791,1.722);
\draw[gp path] (2.611,1.734)--(2.791,1.734);
\draw[gp path] (3.575,1.407)--(3.575,1.422);
\draw[gp path] (3.485,1.407)--(3.665,1.407);
\draw[gp path] (3.485,1.422)--(3.665,1.422);
\draw[gp path] (4.450,1.733)--(4.450,1.772);
\draw[gp path] (4.360,1.733)--(4.540,1.733);
\draw[gp path] (4.360,1.772)--(4.540,1.772);
\draw[gp path] (5.324,1.683)--(5.324,1.764);
\draw[gp path] (5.234,1.683)--(5.414,1.683);
\draw[gp path] (5.234,1.764)--(5.414,1.764);
\draw[gp path] (6.198,1.926)--(6.198,2.044);
\draw[gp path] (6.108,1.926)--(6.288,1.926);
\draw[gp path] (6.108,2.044)--(6.288,2.044);
\draw[gp path] (7.073,2.093)--(7.073,2.207);
\draw[gp path] (6.983,2.093)--(7.163,2.093);
\draw[gp path] (6.983,2.207)--(7.163,2.207);
\draw[gp path] (7.947,2.093)--(7.947,2.207);
\draw[gp path] (7.857,2.093)--(7.947,2.093);
\draw[gp path] (7.857,2.207)--(7.947,2.207);
\gpsetpointsize{7.20}
\gppoint{gp mark 8}{(0.952,1.736)}
\gppoint{gp mark 8}{(1.826,1.023)}
\gppoint{gp mark 8}{(2.701,1.726)}
\gppoint{gp mark 8}{(3.575,1.415)}
\gppoint{gp mark 8}{(4.450,1.760)}
\gppoint{gp mark 8}{(5.324,1.739)}
\gppoint{gp mark 8}{(6.198,2.010)}
\gppoint{gp mark 8}{(7.073,2.161)}
\gppoint{gp mark 8}{(7.947,2.161)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,5.422) {15 processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (3.528,5.422)--(4.444,5.422);
\draw[gp path] (0.952,1.736)--(1.826,1.023)--(2.701,1.726)--(3.575,1.415)--(4.450,1.760)%
  --(5.324,1.739)--(6.198,2.010)--(7.073,2.161)--(7.947,2.161);
\gppoint{gp mark 8}{(0.952,1.736)}
\gppoint{gp mark 8}{(1.826,1.023)}
\gppoint{gp mark 8}{(2.701,1.726)}
\gppoint{gp mark 8}{(3.575,1.415)}
\gppoint{gp mark 8}{(4.450,1.760)}
\gppoint{gp mark 8}{(5.324,1.739)}
\gppoint{gp mark 8}{(6.198,2.010)}
\gppoint{gp mark 8}{(7.073,2.161)}
\gppoint{gp mark 8}{(7.947,2.161)}
\gppoint{gp mark 8}{(3.986,5.422)}
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (0.952,1.734)--(0.952,1.742);
\draw[gp path] (0.952,1.734)--(1.042,1.734);
\draw[gp path] (0.952,1.742)--(1.042,1.742);
\draw[gp path] (1.826,1.013)--(1.826,1.020);
\draw[gp path] (1.736,1.013)--(1.916,1.013);
\draw[gp path] (1.736,1.020)--(1.916,1.020);
\draw[gp path] (2.701,1.728)--(2.701,1.741);
\draw[gp path] (2.611,1.728)--(2.791,1.728);
\draw[gp path] (2.611,1.741)--(2.791,1.741);
\draw[gp path] (3.575,1.491)--(3.575,1.507);
\draw[gp path] (3.485,1.491)--(3.665,1.491);
\draw[gp path] (3.485,1.507)--(3.665,1.507);
\draw[gp path] (4.450,1.760)--(4.450,1.784);
\draw[gp path] (4.360,1.760)--(4.540,1.760);
\draw[gp path] (4.360,1.784)--(4.540,1.784);
\draw[gp path] (5.324,1.728)--(5.324,1.779);
\draw[gp path] (5.234,1.728)--(5.414,1.728);
\draw[gp path] (5.234,1.779)--(5.414,1.779);
\draw[gp path] (6.198,1.982)--(6.198,2.076);
\draw[gp path] (6.108,1.982)--(6.288,1.982);
\draw[gp path] (6.108,2.076)--(6.288,2.076);
\draw[gp path] (7.073,2.080)--(7.073,2.325);
\draw[gp path] (6.983,2.080)--(7.163,2.080);
\draw[gp path] (6.983,2.325)--(7.163,2.325);
\draw[gp path] (7.947,2.880)--(7.947,3.933);
\draw[gp path] (7.857,2.880)--(7.947,2.880);
\draw[gp path] (7.857,3.933)--(7.947,3.933);
\gppoint{gp mark 4}{(0.952,1.736)}
\gppoint{gp mark 4}{(1.826,1.015)}
\gppoint{gp mark 4}{(2.701,1.730)}
\gppoint{gp mark 4}{(3.575,1.494)}
\gppoint{gp mark 4}{(4.450,1.768)}
\gppoint{gp mark 4}{(5.324,1.741)}
\gppoint{gp mark 4}{(6.198,2.035)}
\gppoint{gp mark 4}{(7.073,2.242)}
\gppoint{gp mark 4}{(7.947,3.261)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,5.114) {8 processes};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (3.528,5.114)--(4.444,5.114);
\draw[gp path] (0.952,1.736)--(1.826,1.015)--(2.701,1.730)--(3.575,1.494)--(4.450,1.768)%
  --(5.324,1.741)--(6.198,2.035)--(7.073,2.242)--(7.947,3.261);
\gppoint{gp mark 4}{(0.952,1.736)}
\gppoint{gp mark 4}{(1.826,1.015)}
\gppoint{gp mark 4}{(2.701,1.730)}
\gppoint{gp mark 4}{(3.575,1.494)}
\gppoint{gp mark 4}{(4.450,1.768)}
\gppoint{gp mark 4}{(5.324,1.741)}
\gppoint{gp mark 4}{(6.198,2.035)}
\gppoint{gp mark 4}{(7.073,2.242)}
\gppoint{gp mark 4}{(7.947,3.261)}
\gppoint{gp mark 4}{(3.986,5.114)}
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (0.952,1.730)--(0.952,1.737);
\draw[gp path] (0.952,1.730)--(1.042,1.730);
\draw[gp path] (0.952,1.737)--(1.042,1.737);
\draw[gp path] (1.826,1.008)--(1.826,1.015);
\draw[gp path] (1.736,1.008)--(1.916,1.008);
\draw[gp path] (1.736,1.015)--(1.916,1.015);
\draw[gp path] (2.701,1.743)--(2.701,1.764);
\draw[gp path] (2.611,1.743)--(2.791,1.743);
\draw[gp path] (2.611,1.764)--(2.791,1.764);
\draw[gp path] (3.575,1.518)--(3.575,1.543);
\draw[gp path] (3.485,1.518)--(3.665,1.518);
\draw[gp path] (3.485,1.543)--(3.665,1.543);
\draw[gp path] (4.450,1.793)--(4.450,1.866);
\draw[gp path] (4.360,1.793)--(4.540,1.793);
\draw[gp path] (4.360,1.866)--(4.540,1.866);
\draw[gp path] (5.324,1.815)--(5.324,1.937);
\draw[gp path] (5.234,1.815)--(5.414,1.815);
\draw[gp path] (5.234,1.937)--(5.414,1.937);
\draw[gp path] (6.198,2.045)--(6.198,2.363);
\draw[gp path] (6.108,2.045)--(6.288,2.045);
\draw[gp path] (6.108,2.363)--(6.288,2.363);
\draw[gp path] (7.073,2.358)--(7.073,2.980);
\draw[gp path] (6.983,2.358)--(7.163,2.358);
\draw[gp path] (6.983,2.980)--(7.163,2.980);
\draw[gp path] (7.947,3.345)--(7.947,5.371);
\draw[gp path] (7.857,3.345)--(7.947,3.345);
\draw[gp path] (7.857,5.371)--(7.947,5.371);
\gppoint{gp mark 6}{(0.952,1.733)}
\gppoint{gp mark 6}{(1.826,1.010)}
\gppoint{gp mark 6}{(2.701,1.749)}
\gppoint{gp mark 6}{(3.575,1.523)}
\gppoint{gp mark 6}{(4.450,1.813)}
\gppoint{gp mark 6}{(5.324,1.848)}
\gppoint{gp mark 6}{(6.198,2.151)}
\gppoint{gp mark 6}{(7.073,2.604)}
\gppoint{gp mark 6}{(7.947,4.232)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.344,4.806) {4 processes};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.528,4.806)--(4.444,4.806);
\draw[gp path] (0.952,1.733)--(1.826,1.010)--(2.701,1.749)--(3.575,1.523)--(4.450,1.813)%
  --(5.324,1.848)--(6.198,2.151)--(7.073,2.604)--(7.947,4.232);
\gppoint{gp mark 6}{(0.952,1.733)}
\gppoint{gp mark 6}{(1.826,1.010)}
\gppoint{gp mark 6}{(2.701,1.749)}
\gppoint{gp mark 6}{(3.575,1.523)}
\gppoint{gp mark 6}{(4.450,1.813)}
\gppoint{gp mark 6}{(5.324,1.848)}
\gppoint{gp mark 6}{(6.198,2.151)}
\gppoint{gp mark 6}{(7.073,2.604)}
\gppoint{gp mark 6}{(7.947,4.232)}
\gppoint{gp mark 6}{(3.986,4.806)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,5.756)--(0.952,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> LegionReadWrite.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,1.419)--(7.947,1.419);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.419)--(1.316,1.419);
\node[gp node right] at (0.952,1.419) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.286)--(7.947,2.286);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.286)--(1.316,2.286);
\node[gp node right] at (0.952,2.286) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,3.154)--(7.947,3.154);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,3.154)--(1.316,3.154);
\node[gp node right] at (0.952,3.154) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,4.021)--(7.947,4.021);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.021)--(1.316,4.021);
\node[gp node right] at (0.952,4.021) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,4.889)--(7.947,4.889);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.889)--(1.316,4.889);
\node[gp node right] at (0.952,4.889) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.756)--(1.316,5.756);
\node[gp node right] at (0.952,5.756) {$12$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\node[gp node center] at (1.136,0.677) {$4$};
\draw[gp path] (1.987,0.985)--(1.987,1.165);
\node[gp node center] at (1.987,0.677) {$8$};
\draw[gp path] (2.839,0.985)--(2.839,1.165);
\node[gp node center] at (2.839,0.677) {$16$};
\draw[gp path] (3.690,0.985)--(3.690,1.165);
\node[gp node center] at (3.690,0.677) {$32$};
\draw[gp path] (4.542,0.985)--(4.542,1.165);
\node[gp node center] at (4.542,0.677) {$64$};
\draw[gp path] (5.393,0.985)--(5.393,1.165);
\node[gp node center] at (5.393,0.677) {$128$};
\draw[gp path] (6.244,0.985)--(6.244,1.165);
\node[gp node center] at (6.244,0.677) {$256$};
\draw[gp path] (7.096,0.985)--(7.096,1.165);
\node[gp node center] at (7.096,0.677) {$512$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$1024$};
\draw[gp path] (1.136,5.756)--(1.136,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Time\textsubscript{~DAOS} / Time\textsubscript{~Lustre}};
\node[gp node center] at (4.541,0.215) {Number of Subregions};
\node[gp node right] at (2.240,5.422) {Write};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinewidth{1.80}
\draw[gp path] (2.424,5.422)--(3.340,5.422);
\draw[gp path] (1.136,2.437)--(1.987,2.205)--(2.839,3.403)--(3.690,3.895)--(4.542,3.497)%
  --(5.393,3.184)--(6.244,3.348)--(7.096,3.049)--(7.947,2.836);
\gpsetpointsize{7.20}
\gppoint{gp mark 6}{(1.136,2.437)}
\gppoint{gp mark 6}{(1.987,2.205)}
\gppoint{gp mark 6}{(2.839,3.403)}
\gppoint{gp mark 6}{(3.690,3.895)}
\gppoint{gp mark 6}{(4.542,3.497)}
\gppoint{gp mark 6}{(5.393,3.184)}
\gppoint{gp mark 6}{(6.244,3.348)}
\gppoint{gp mark 6}{(7.096,3.049)}
\gppoint{gp mark 6}{(7.947,2.836)}
\gppoint{gp mark 6}{(2.882,5.422)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,5.114) {Read};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (2.424,5.114)--(3.340,5.114);
\draw[gp path] (1.136,2.420)--(1.987,2.399)--(2.839,3.979)--(3.690,5.498)--(4.542,4.913)%
  --(5.393,4.479)--(6.244,4.222)--(7.096,3.853)--(7.947,2.710);
\gppoint{gp mark 4}{(1.136,2.420)}
\gppoint{gp mark 4}{(1.987,2.399)}
\gppoint{gp mark 4}{(2.839,3.979)}
\gppoint{gp mark 4}{(3.690,5.498)}
\gppoint{gp mark 4}{(4.542,4.913)}
\gppoint{gp mark 4}{(5.393,4.479)}
\gppoint{gp mark 4}{(6.244,4.222)}
\gppoint{gp mark 4}{(7.096,3.853)}
\gppoint{gp mark 4}{(7.947,2.710)}
\gppoint{gp mark 4}{(2.882,5.114)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.756)--(1.136,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> LegionWrite.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\node[gp node right] at (0.952,0.985) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,1.581)--(7.947,1.581);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.581)--(1.316,1.581);
\node[gp node right] at (0.952,1.581) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.178)--(7.947,2.178);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.178)--(1.316,2.178);
\node[gp node right] at (0.952,2.178) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.774)--(7.947,2.774);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.774)--(1.316,2.774);
\node[gp node right] at (0.952,2.774) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,3.371)--(7.947,3.371);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,3.371)--(1.316,3.371);
\node[gp node right] at (0.952,3.371) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,3.967)--(7.947,3.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,3.967)--(1.316,3.967);
\node[gp node right] at (0.952,3.967) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,4.563)--(7.947,4.563);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.563)--(1.316,4.563);
\node[gp node right] at (0.952,4.563) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,5.160)--(1.320,5.160);
\draw[gp path] (4.812,5.160)--(7.947,5.160);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.160)--(1.316,5.160);
\node[gp node right] at (0.952,5.160) {$9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.756)--(1.316,5.756);
\node[gp node right] at (0.952,5.756) {$10$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\node[gp node center] at (1.136,0.677) {$4$};
\draw[gp path] (1.987,0.985)--(1.987,1.165);
\node[gp node center] at (1.987,0.677) {$8$};
\draw[gp path] (2.839,0.985)--(2.839,1.165);
\node[gp node center] at (2.839,0.677) {$16$};
\draw[gp path] (3.690,0.985)--(3.690,1.165);
\node[gp node center] at (3.690,0.677) {$32$};
\draw[gp path] (4.542,0.985)--(4.542,1.165);
\node[gp node center] at (4.542,0.677) {$64$};
\draw[gp path] (5.393,0.985)--(5.393,1.165);
\node[gp node center] at (5.393,0.677) {$128$};
\draw[gp path] (6.244,0.985)--(6.244,1.165);
\node[gp node center] at (6.244,0.677) {$256$};
\draw[gp path] (7.096,0.985)--(7.096,1.165);
\node[gp node center] at (7.096,0.677) {$512$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$1024$};
\draw[gp path] (1.136,5.756)--(1.136,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Write (\s{})};
\node[gp node center] at (4.541,0.215) {Number of Subregions};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.80}
\draw[gp path] (1.136,2.495)--(1.136,2.498);
\draw[gp path] (1.136,2.495)--(1.226,2.495);
\draw[gp path] (1.136,2.498)--(1.226,2.498);
\draw[gp path] (1.987,1.146)--(1.987,1.148);
\draw[gp path] (1.897,1.146)--(2.077,1.146);
\draw[gp path] (1.897,1.148)--(2.077,1.148);
\draw[gp path] (2.839,2.622)--(2.839,2.629);
\draw[gp path] (2.749,2.622)--(2.929,2.622);
\draw[gp path] (2.749,2.629)--(2.929,2.629);
\draw[gp path] (3.690,1.986)--(3.690,1.995);
\draw[gp path] (3.600,1.986)--(3.780,1.986);
\draw[gp path] (3.600,1.995)--(3.780,1.995);
\draw[gp path] (4.542,2.578)--(4.542,2.652);
\draw[gp path] (4.452,2.578)--(4.632,2.578);
\draw[gp path] (4.452,2.652)--(4.632,2.652);
\draw[gp path] (5.393,2.527)--(5.393,2.573);
\draw[gp path] (5.303,2.527)--(5.483,2.527);
\draw[gp path] (5.303,2.573)--(5.483,2.573);
\draw[gp path] (6.244,2.809)--(6.244,2.869);
\draw[gp path] (6.154,2.809)--(6.334,2.809);
\draw[gp path] (6.154,2.869)--(6.334,2.869);
\draw[gp path] (7.096,2.882)--(7.096,2.997);
\draw[gp path] (7.006,2.882)--(7.186,2.882);
\draw[gp path] (7.006,2.997)--(7.186,2.997);
\draw[gp path] (7.947,2.882)--(7.947,2.997);
\draw[gp path] (7.857,2.882)--(7.947,2.882);
\draw[gp path] (7.857,2.997)--(7.947,2.997);
\gpsetpointsize{7.20}
\gppoint{gp mark 8}{(1.136,2.496)}
\gppoint{gp mark 8}{(1.987,1.147)}
\gppoint{gp mark 8}{(2.839,2.625)}
\gppoint{gp mark 8}{(3.690,1.988)}
\gppoint{gp mark 8}{(4.542,2.611)}
\gppoint{gp mark 8}{(5.393,2.561)}
\gppoint{gp mark 8}{(6.244,2.860)}
\gppoint{gp mark 8}{(7.096,2.954)}
\gppoint{gp mark 8}{(7.947,2.954)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,5.422) {15 processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (3.712,5.422)--(4.628,5.422);
\draw[gp path] (1.136,2.496)--(1.987,1.147)--(2.839,2.625)--(3.690,1.988)--(4.542,2.611)%
  --(5.393,2.561)--(6.244,2.860)--(7.096,2.954)--(7.947,2.954);
\gppoint{gp mark 8}{(1.136,2.496)}
\gppoint{gp mark 8}{(1.987,1.147)}
\gppoint{gp mark 8}{(2.839,2.625)}
\gppoint{gp mark 8}{(3.690,1.988)}
\gppoint{gp mark 8}{(4.542,2.611)}
\gppoint{gp mark 8}{(5.393,2.561)}
\gppoint{gp mark 8}{(6.244,2.860)}
\gppoint{gp mark 8}{(7.096,2.954)}
\gppoint{gp mark 8}{(7.947,2.954)}
\gppoint{gp mark 8}{(4.170,5.422)}
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (1.136,2.547)--(1.226,2.547);
\draw[gp path] (1.136,2.547)--(1.226,2.547);
\draw[gp path] (1.987,1.156)--(1.987,1.157);
\draw[gp path] (1.897,1.156)--(2.077,1.156);
\draw[gp path] (1.897,1.157)--(2.077,1.157);
\draw[gp path] (2.749,2.588)--(2.929,2.588);
\draw[gp path] (2.749,2.588)--(2.929,2.588);
\draw[gp path] (3.690,1.958)--(3.690,1.984);
\draw[gp path] (3.600,1.958)--(3.780,1.958);
\draw[gp path] (3.600,1.984)--(3.780,1.984);
\draw[gp path] (4.542,2.587)--(4.542,2.603);
\draw[gp path] (4.452,2.587)--(4.632,2.587);
\draw[gp path] (4.452,2.603)--(4.632,2.603);
\draw[gp path] (5.393,2.503)--(5.393,2.527);
\draw[gp path] (5.303,2.503)--(5.483,2.503);
\draw[gp path] (5.303,2.527)--(5.483,2.527);
\draw[gp path] (6.244,2.853)--(6.244,2.949);
\draw[gp path] (6.154,2.853)--(6.334,2.853);
\draw[gp path] (6.154,2.949)--(6.334,2.949);
\draw[gp path] (7.096,3.049)--(7.096,3.213);
\draw[gp path] (7.006,3.049)--(7.186,3.049);
\draw[gp path] (7.006,3.213)--(7.186,3.213);
\draw[gp path] (7.947,4.570)--(7.947,4.760);
\draw[gp path] (7.857,4.570)--(7.947,4.570);
\draw[gp path] (7.857,4.760)--(7.947,4.760);
\gppoint{gp mark 4}{(1.136,2.547)}
\gppoint{gp mark 4}{(1.987,1.156)}
\gppoint{gp mark 4}{(2.839,2.588)}
\gppoint{gp mark 4}{(3.690,1.972)}
\gppoint{gp mark 4}{(4.542,2.592)}
\gppoint{gp mark 4}{(5.393,2.513)}
\gppoint{gp mark 4}{(6.244,2.867)}
\gppoint{gp mark 4}{(7.096,3.090)}
\gppoint{gp mark 4}{(7.947,4.718)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,5.114) {8 processes};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (3.712,5.114)--(4.628,5.114);
\draw[gp path] (1.136,2.547)--(1.987,1.156)--(2.839,2.588)--(3.690,1.972)--(4.542,2.592)%
  --(5.393,2.513)--(6.244,2.867)--(7.096,3.090)--(7.947,4.718);
\gppoint{gp mark 4}{(1.136,2.547)}
\gppoint{gp mark 4}{(1.987,1.156)}
\gppoint{gp mark 4}{(2.839,2.588)}
\gppoint{gp mark 4}{(3.690,1.972)}
\gppoint{gp mark 4}{(4.542,2.592)}
\gppoint{gp mark 4}{(5.393,2.513)}
\gppoint{gp mark 4}{(6.244,2.867)}
\gppoint{gp mark 4}{(7.096,3.090)}
\gppoint{gp mark 4}{(7.947,4.718)}
\gppoint{gp mark 4}{(4.170,5.114)}
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (1.136,2.533)--(1.136,2.535);
\draw[gp path] (1.136,2.533)--(1.226,2.533);
\draw[gp path] (1.136,2.535)--(1.226,2.535);
\draw[gp path] (1.987,1.153)--(1.987,1.154);
\draw[gp path] (1.897,1.153)--(2.077,1.153);
\draw[gp path] (1.897,1.154)--(2.077,1.154);
\draw[gp path] (2.839,2.518)--(2.839,2.522);
\draw[gp path] (2.749,2.518)--(2.929,2.518);
\draw[gp path] (2.749,2.522)--(2.929,2.522);
\draw[gp path] (3.690,1.989)--(3.690,1.994);
\draw[gp path] (3.600,1.989)--(3.780,1.989);
\draw[gp path] (3.600,1.994)--(3.780,1.994);
\draw[gp path] (4.542,2.617)--(4.542,2.631);
\draw[gp path] (4.452,2.617)--(4.632,2.617);
\draw[gp path] (4.452,2.631)--(4.632,2.631);
\draw[gp path] (5.393,2.625)--(5.393,2.641);
\draw[gp path] (5.303,2.625)--(5.483,2.625);
\draw[gp path] (5.303,2.641)--(5.483,2.641);
\draw[gp path] (6.244,3.086)--(6.244,3.117);
\draw[gp path] (6.154,3.086)--(6.334,3.086);
\draw[gp path] (6.154,3.117)--(6.334,3.117);
\draw[gp path] (7.096,3.573)--(7.096,3.607);
\draw[gp path] (7.006,3.573)--(7.186,3.573);
\draw[gp path] (7.006,3.607)--(7.186,3.607);
\draw[gp path] (7.947,5.040)--(7.947,5.568);
\draw[gp path] (7.857,5.040)--(7.947,5.040);
\draw[gp path] (7.857,5.568)--(7.947,5.568);
\gppoint{gp mark 6}{(1.136,2.534)}
\gppoint{gp mark 6}{(1.987,1.153)}
\gppoint{gp mark 6}{(2.839,2.519)}
\gppoint{gp mark 6}{(3.690,1.991)}
\gppoint{gp mark 6}{(4.542,2.626)}
\gppoint{gp mark 6}{(5.393,2.635)}
\gppoint{gp mark 6}{(6.244,3.103)}
\gppoint{gp mark 6}{(7.096,3.589)}
\gppoint{gp mark 6}{(7.947,5.361)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.528,4.806) {4 processes};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.712,4.806)--(4.628,4.806);
\draw[gp path] (1.136,2.534)--(1.987,1.153)--(2.839,2.519)--(3.690,1.991)--(4.542,2.626)%
  --(5.393,2.635)--(6.244,3.103)--(7.096,3.589)--(7.947,5.361);
\gppoint{gp mark 6}{(1.136,2.534)}
\gppoint{gp mark 6}{(1.987,1.153)}
\gppoint{gp mark 6}{(2.839,2.519)}
\gppoint{gp mark 6}{(3.690,1.991)}
\gppoint{gp mark 6}{(4.542,2.626)}
\gppoint{gp mark 6}{(5.393,2.635)}
\gppoint{gp mark 6}{(6.244,3.103)}
\gppoint{gp mark 6}{(7.096,3.589)}
\gppoint{gp mark 6}{(7.947,5.361)}
\gppoint{gp mark 6}{(4.170,4.806)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.756)--(1.136,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIORead.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.780)--(7.947,1.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.780)--(1.500,1.780);
\node[gp node right] at (1.136,1.780) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.183,2.575)--(7.947,2.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.575)--(1.500,2.575);
\node[gp node right] at (1.136,2.575) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.371)--(7.947,3.371);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.371)--(1.500,3.371);
\node[gp node right] at (1.136,3.371) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.166)--(7.947,4.166);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\node[gp node right] at (1.136,4.166) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.961)--(7.947,4.961);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.961)--(1.500,4.961);
\node[gp node right] at (1.136,4.961) {$500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.500,5.756);
\node[gp node right] at (1.136,5.756) {$600$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$1$};
\draw[gp path] (2.148,0.985)--(2.148,1.165);
\node[gp node center] at (2.148,0.677) {$2$};
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\node[gp node center] at (2.977,0.677) {$4$};
\draw[gp path] (3.805,0.985)--(3.805,1.165);
\node[gp node center] at (3.805,0.677) {$8$};
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\node[gp node center] at (4.634,0.677) {$16$};
\draw[gp path] (5.462,0.985)--(5.462,1.165);
\node[gp node center] at (5.462,0.677) {$32$};
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\node[gp node center] at (6.290,0.677) {$64$};
\draw[gp path] (7.119,0.985)--(7.119,1.165);
\node[gp node center] at (7.119,0.677) {$128$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$256$};
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Read bandwidth (\mbps{})};
\node[gp node center] at (4.633,0.215) {Number of I/O tasks};
\node[gp node right] at (3.899,2.883) {PIO\textsuperscript{~daos}};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{1.80}
\draw[gp path] (4.083,2.883)--(4.999,2.883);
\draw[gp path] (4.083,2.973)--(4.083,2.793);
\draw[gp path] (4.999,2.973)--(4.999,2.793);
\draw[gp path] (1.320,4.829)--(1.320,5.388);
\draw[gp path] (1.320,4.829)--(1.410,4.829);
\draw[gp path] (1.320,5.388)--(1.410,5.388);
\draw[gp path] (2.148,4.907)--(2.148,5.438);
\draw[gp path] (2.058,4.907)--(2.238,4.907);
\draw[gp path] (2.058,5.438)--(2.238,5.438);
\draw[gp path] (2.977,5.150)--(2.977,5.432);
\draw[gp path] (2.887,5.150)--(3.067,5.150);
\draw[gp path] (2.887,5.432)--(3.067,5.432);
\draw[gp path] (3.805,5.169)--(3.805,5.444);
\draw[gp path] (3.715,5.169)--(3.895,5.169);
\draw[gp path] (3.715,5.444)--(3.895,5.444);
\draw[gp path] (4.634,4.867)--(4.634,5.389);
\draw[gp path] (4.544,4.867)--(4.724,4.867);
\draw[gp path] (4.544,5.389)--(4.724,5.389);
\draw[gp path] (5.462,5.220)--(5.462,5.449);
\draw[gp path] (5.372,5.220)--(5.552,5.220);
\draw[gp path] (5.372,5.449)--(5.552,5.449);
\draw[gp path] (6.290,4.424)--(6.290,5.402);
\draw[gp path] (6.200,4.424)--(6.380,4.424);
\draw[gp path] (6.200,5.402)--(6.380,5.402);
\draw[gp path] (7.119,5.022)--(7.119,5.363);
\draw[gp path] (7.029,5.022)--(7.209,5.022);
\draw[gp path] (7.029,5.363)--(7.209,5.363);
\draw[gp path] (7.947,4.822)--(7.947,5.380);
\draw[gp path] (7.857,4.822)--(7.947,4.822);
\draw[gp path] (7.857,5.380)--(7.947,5.380);
\gpsetpointsize{7.20}
\gppoint{gp mark 4}{(1.320,5.200)}
\gppoint{gp mark 4}{(2.148,5.263)}
\gppoint{gp mark 4}{(2.977,5.282)}
\gppoint{gp mark 4}{(3.805,5.311)}
\gppoint{gp mark 4}{(4.634,5.194)}
\gppoint{gp mark 4}{(5.462,5.317)}
\gppoint{gp mark 4}{(6.290,5.115)}
\gppoint{gp mark 4}{(7.119,5.188)}
\gppoint{gp mark 4}{(7.947,5.216)}
\gppoint{gp mark 4}{(4.541,2.883)}
\draw[gp path] (1.320,5.200)--(2.148,5.263)--(2.977,5.282)--(3.805,5.311)--(4.634,5.194)%
  --(5.462,5.317)--(6.290,5.115)--(7.119,5.188)--(7.947,5.216);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.899,2.575) {PIO\textsuperscript{~daos\_disable}};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (4.083,2.575)--(4.999,2.575);
\draw[gp path] (4.083,2.665)--(4.083,2.485);
\draw[gp path] (4.999,2.665)--(4.999,2.485);
\draw[gp path] (1.320,4.736)--(1.320,5.553);
\draw[gp path] (1.320,4.736)--(1.410,4.736);
\draw[gp path] (1.320,5.553)--(1.410,5.553);
\draw[gp path] (2.148,4.237)--(2.148,4.956);
\draw[gp path] (2.058,4.237)--(2.238,4.237);
\draw[gp path] (2.058,4.956)--(2.238,4.956);
\draw[gp path] (2.977,4.601)--(2.977,4.935);
\draw[gp path] (2.887,4.601)--(3.067,4.601);
\draw[gp path] (2.887,4.935)--(3.067,4.935);
\draw[gp path] (3.805,4.524)--(3.805,4.935);
\draw[gp path] (3.715,4.524)--(3.895,4.524);
\draw[gp path] (3.715,4.935)--(3.895,4.935);
\draw[gp path] (4.634,3.906)--(4.634,4.894);
\draw[gp path] (4.544,3.906)--(4.724,3.906);
\draw[gp path] (4.544,4.894)--(4.724,4.894);
\draw[gp path] (5.462,4.430)--(5.462,4.828);
\draw[gp path] (5.372,4.430)--(5.552,4.430);
\draw[gp path] (5.372,4.828)--(5.552,4.828);
\draw[gp path] (6.290,4.306)--(6.290,4.958);
\draw[gp path] (6.200,4.306)--(6.380,4.306);
\draw[gp path] (6.200,4.958)--(6.380,4.958);
\draw[gp path] (7.119,4.220)--(7.119,4.924);
\draw[gp path] (7.029,4.220)--(7.209,4.220);
\draw[gp path] (7.029,4.924)--(7.209,4.924);
\draw[gp path] (7.947,4.362)--(7.947,4.865);
\draw[gp path] (7.857,4.362)--(7.947,4.362);
\draw[gp path] (7.857,4.865)--(7.947,4.865);
\gppoint{gp mark 6}{(1.320,5.257)}
\gppoint{gp mark 6}{(2.148,4.703)}
\gppoint{gp mark 6}{(2.977,4.749)}
\gppoint{gp mark 6}{(3.805,4.708)}
\gppoint{gp mark 6}{(4.634,4.668)}
\gppoint{gp mark 6}{(5.462,4.686)}
\gppoint{gp mark 6}{(6.290,4.733)}
\gppoint{gp mark 6}{(7.119,4.710)}
\gppoint{gp mark 6}{(7.947,4.655)}
\gppoint{gp mark 6}{(4.541,2.575)}
\draw[gp path] (1.320,5.257)--(2.148,4.703)--(2.977,4.749)--(3.805,4.708)--(4.634,4.668)%
  --(5.462,4.686)--(6.290,4.733)--(7.119,4.710)--(7.947,4.655);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.899,2.267) {PIO\textsuperscript{~standard}};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (4.083,2.267)--(4.999,2.267);
\draw[gp path] (4.083,2.357)--(4.083,2.177);
\draw[gp path] (4.999,2.357)--(4.999,2.177);
\draw[gp path] (1.320,1.238)--(1.320,5.477);
\draw[gp path] (1.320,1.238)--(1.410,1.238);
\draw[gp path] (1.320,5.477)--(1.410,5.477);
\draw[gp path] (2.148,1.246)--(2.148,1.258);
\draw[gp path] (2.058,1.246)--(2.238,1.246);
\draw[gp path] (2.058,1.258)--(2.238,1.258);
\draw[gp path] (2.977,1.245)--(2.977,1.264);
\draw[gp path] (2.887,1.245)--(3.067,1.245);
\draw[gp path] (2.887,1.264)--(3.067,1.264);
\draw[gp path] (3.805,1.248)--(3.805,1.261);
\draw[gp path] (3.715,1.248)--(3.895,1.248);
\draw[gp path] (3.715,1.261)--(3.895,1.261);
\draw[gp path] (4.634,1.237)--(4.634,1.260);
\draw[gp path] (4.544,1.237)--(4.724,1.237);
\draw[gp path] (4.544,1.260)--(4.724,1.260);
\draw[gp path] (5.462,1.249)--(5.462,1.258);
\draw[gp path] (5.372,1.249)--(5.552,1.249);
\draw[gp path] (5.372,1.258)--(5.552,1.258);
\draw[gp path] (6.290,1.247)--(6.290,1.263);
\draw[gp path] (6.200,1.247)--(6.380,1.247);
\draw[gp path] (6.200,1.263)--(6.380,1.263);
\draw[gp path] (7.119,1.240)--(7.119,1.262);
\draw[gp path] (7.029,1.240)--(7.209,1.240);
\draw[gp path] (7.029,1.262)--(7.209,1.262);
\draw[gp path] (7.947,1.245)--(7.947,1.262);
\draw[gp path] (7.857,1.245)--(7.947,1.245);
\draw[gp path] (7.857,1.262)--(7.947,1.262);
\gppoint{gp mark 8}{(1.320,1.625)}
\gppoint{gp mark 8}{(2.148,1.253)}
\gppoint{gp mark 8}{(2.977,1.256)}
\gppoint{gp mark 8}{(3.805,1.257)}
\gppoint{gp mark 8}{(4.634,1.253)}
\gppoint{gp mark 8}{(5.462,1.255)}
\gppoint{gp mark 8}{(6.290,1.255)}
\gppoint{gp mark 8}{(7.119,1.256)}
\gppoint{gp mark 8}{(7.947,1.253)}
\gppoint{gp mark 8}{(4.541,2.267)}
\draw[gp path] (1.320,1.625)--(2.148,1.253)--(2.977,1.256)--(3.805,1.257)--(4.634,1.253)%
  --(5.462,1.255)--(6.290,1.255)--(7.119,1.256)--(7.947,1.253);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIOWrite.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 29 Jun 2017 01:59:32 PM CDT
\tikzset{every node/.append style={font={\sffamily \scriptsize}}}
\path (0.000,0.000) rectangle (8.500,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.780)--(7.947,1.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.780)--(1.500,1.780);
\node[gp node right] at (1.136,1.780) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.575)--(7.947,2.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.575)--(1.500,2.575);
\node[gp node right] at (1.136,2.575) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.371)--(7.947,3.371);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.371)--(1.500,3.371);
\node[gp node right] at (1.136,3.371) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.166)--(7.947,4.166);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\node[gp node right] at (1.136,4.166) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.961)--(3.351,4.961);
\draw[gp path] (7.763,4.961)--(7.947,4.961);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.961)--(1.500,4.961);
\node[gp node right] at (1.136,4.961) {$250$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.756)--(7.947,5.756);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.500,5.756);
\node[gp node right] at (1.136,5.756) {$300$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$1$};
\draw[gp path] (2.148,0.985)--(2.148,1.165);
\node[gp node center] at (2.148,0.677) {$2$};
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\node[gp node center] at (2.977,0.677) {$4$};
\draw[gp path] (3.805,0.985)--(3.805,1.165);
\node[gp node center] at (3.805,0.677) {$8$};
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\node[gp node center] at (4.634,0.677) {$16$};
\draw[gp path] (5.462,0.985)--(5.462,1.165);
\node[gp node center] at (5.462,0.677) {$32$};
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\node[gp node center] at (6.290,0.677) {$64$};
\draw[gp path] (7.119,0.985)--(7.119,1.165);
\node[gp node center] at (7.119,0.677) {$128$};
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\node[gp node center] at (7.947,0.677) {$256$};
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {Write bandwidth (\mbps{})};
\node[gp node center] at (4.633,0.215) {Number of I/O tasks};
\node[gp node right] at (6.479,5.422) {PIO\textsuperscript{~daos}};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{1.80}
\draw[gp path] (6.663,5.422)--(7.579,5.422);
\draw[gp path] (6.663,5.512)--(6.663,5.332);
\draw[gp path] (7.579,5.512)--(7.579,5.332);
\draw[gp path] (1.320,4.777)--(1.320,5.262);
\draw[gp path] (1.320,4.777)--(1.410,4.777);
\draw[gp path] (1.320,5.262)--(1.410,5.262);
\draw[gp path] (2.148,2.653)--(2.148,2.862);
\draw[gp path] (2.058,2.653)--(2.238,2.653);
\draw[gp path] (2.058,2.862)--(2.238,2.862);
\draw[gp path] (2.977,2.661)--(2.977,2.742);
\draw[gp path] (2.887,2.661)--(3.067,2.661);
\draw[gp path] (2.887,2.742)--(3.067,2.742);
\draw[gp path] (3.805,2.530)--(3.805,2.596);
\draw[gp path] (3.715,2.530)--(3.895,2.530);
\draw[gp path] (3.715,2.596)--(3.895,2.596);
\draw[gp path] (4.634,2.067)--(4.634,2.190);
\draw[gp path] (4.544,2.067)--(4.724,2.067);
\draw[gp path] (4.544,2.190)--(4.724,2.190);
\draw[gp path] (5.462,2.135)--(5.462,2.208);
\draw[gp path] (5.372,2.135)--(5.552,2.135);
\draw[gp path] (5.372,2.208)--(5.552,2.208);
\draw[gp path] (6.290,1.483)--(6.290,1.493);
\draw[gp path] (6.200,1.483)--(6.380,1.483);
\draw[gp path] (6.200,1.493)--(6.380,1.493);
\draw[gp path] (7.119,1.779)--(7.119,1.834);
\draw[gp path] (7.029,1.779)--(7.209,1.779);
\draw[gp path] (7.029,1.834)--(7.209,1.834);
\draw[gp path] (7.947,1.483)--(7.947,1.495);
\draw[gp path] (7.857,1.483)--(7.947,1.483);
\draw[gp path] (7.857,1.495)--(7.947,1.495);
\gpsetpointsize{7.20}
\gppoint{gp mark 4}{(1.320,5.059)}
\gppoint{gp mark 4}{(2.148,2.770)}
\gppoint{gp mark 4}{(2.977,2.713)}
\gppoint{gp mark 4}{(3.805,2.563)}
\gppoint{gp mark 4}{(4.634,2.149)}
\gppoint{gp mark 4}{(5.462,2.158)}
\gppoint{gp mark 4}{(6.290,1.487)}
\gppoint{gp mark 4}{(7.119,1.816)}
\gppoint{gp mark 4}{(7.947,1.489)}
\gppoint{gp mark 4}{(7.121,5.422)}
\draw[gp path] (1.320,5.059)--(2.148,2.770)--(2.977,2.713)--(3.805,2.563)--(4.634,2.149)%
  --(5.462,2.158)--(6.290,1.487)--(7.119,1.816)--(7.947,1.489);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.114) {PIO\textsuperscript{~daos\_disable}};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (6.663,5.114)--(7.579,5.114);
\draw[gp path] (6.663,5.204)--(6.663,5.024);
\draw[gp path] (7.579,5.204)--(7.579,5.024);
\draw[gp path] (1.320,4.900)--(1.320,5.202);
\draw[gp path] (1.320,4.900)--(1.410,4.900);
\draw[gp path] (1.320,5.202)--(1.410,5.202);
\draw[gp path] (2.148,2.749)--(2.148,2.828);
\draw[gp path] (2.058,2.749)--(2.238,2.749);
\draw[gp path] (2.058,2.828)--(2.238,2.828);
\draw[gp path] (2.977,2.645)--(2.977,2.746);
\draw[gp path] (2.887,2.645)--(3.067,2.645);
\draw[gp path] (2.887,2.746)--(3.067,2.746);
\draw[gp path] (3.805,2.503)--(3.805,2.581);
\draw[gp path] (3.715,2.503)--(3.895,2.503);
\draw[gp path] (3.715,2.581)--(3.895,2.581);
\draw[gp path] (4.634,2.113)--(4.634,2.185);
\draw[gp path] (4.544,2.113)--(4.724,2.113);
\draw[gp path] (4.544,2.185)--(4.724,2.185);
\draw[gp path] (5.462,2.106)--(5.462,2.178);
\draw[gp path] (5.372,2.106)--(5.552,2.106);
\draw[gp path] (5.372,2.178)--(5.552,2.178);
\draw[gp path] (6.290,1.478)--(6.290,1.487);
\draw[gp path] (6.200,1.478)--(6.380,1.478);
\draw[gp path] (6.200,1.487)--(6.380,1.487);
\draw[gp path] (7.119,1.779)--(7.119,1.824);
\draw[gp path] (7.029,1.779)--(7.209,1.779);
\draw[gp path] (7.029,1.824)--(7.209,1.824);
\draw[gp path] (7.947,1.475)--(7.947,1.488);
\draw[gp path] (7.857,1.475)--(7.947,1.475);
\draw[gp path] (7.857,1.488)--(7.947,1.488);
\gppoint{gp mark 6}{(1.320,5.060)}
\gppoint{gp mark 6}{(2.148,2.790)}
\gppoint{gp mark 6}{(2.977,2.718)}
\gppoint{gp mark 6}{(3.805,2.544)}
\gppoint{gp mark 6}{(4.634,2.144)}
\gppoint{gp mark 6}{(5.462,2.141)}
\gppoint{gp mark 6}{(6.290,1.484)}
\gppoint{gp mark 6}{(7.119,1.807)}
\gppoint{gp mark 6}{(7.947,1.483)}
\gppoint{gp mark 6}{(7.121,5.114)}
\draw[gp path] (1.320,5.060)--(2.148,2.790)--(2.977,2.718)--(3.805,2.544)--(4.634,2.144)%
  --(5.462,2.141)--(6.290,1.484)--(7.119,1.807)--(7.947,1.483);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.806) {PIO\textsuperscript{~standard}};
\gpcolor{rgb color={0.400,0.400,0.400}}
\draw[gp path] (6.663,4.806)--(7.579,4.806);
\draw[gp path] (6.663,4.896)--(6.663,4.716);
\draw[gp path] (7.579,4.896)--(7.579,4.716);
\draw[gp path] (1.320,1.076)--(1.320,4.212);
\draw[gp path] (1.320,1.076)--(1.410,1.076);
\draw[gp path] (1.320,4.212)--(1.410,4.212);
\draw[gp path] (2.148,2.415)--(2.148,2.558);
\draw[gp path] (2.058,2.415)--(2.238,2.415);
\draw[gp path] (2.058,2.558)--(2.238,2.558);
\draw[gp path] (2.977,2.415)--(2.977,2.488);
\draw[gp path] (2.887,2.415)--(3.067,2.415);
\draw[gp path] (2.887,2.488)--(3.067,2.488);
\draw[gp path] (3.805,2.280)--(3.805,2.370);
\draw[gp path] (3.715,2.280)--(3.895,2.280);
\draw[gp path] (3.715,2.370)--(3.895,2.370);
\draw[gp path] (4.634,2.001)--(4.634,2.052);
\draw[gp path] (4.544,2.001)--(4.724,2.001);
\draw[gp path] (4.544,2.052)--(4.724,2.052);
\draw[gp path] (5.462,2.015)--(5.462,2.058);
\draw[gp path] (5.372,2.015)--(5.552,2.015);
\draw[gp path] (5.372,2.058)--(5.552,2.058);
\draw[gp path] (6.290,1.457)--(6.290,1.466);
\draw[gp path] (6.200,1.457)--(6.380,1.457);
\draw[gp path] (6.200,1.466)--(6.380,1.466);
\draw[gp path] (7.119,1.742)--(7.119,1.767);
\draw[gp path] (7.029,1.742)--(7.209,1.742);
\draw[gp path] (7.029,1.767)--(7.209,1.767);
\draw[gp path] (7.947,1.456)--(7.947,1.466);
\draw[gp path] (7.857,1.456)--(7.947,1.456);
\draw[gp path] (7.857,1.466)--(7.947,1.466);
\gppoint{gp mark 8}{(1.320,3.524)}
\gppoint{gp mark 8}{(2.148,2.482)}
\gppoint{gp mark 8}{(2.977,2.455)}
\gppoint{gp mark 8}{(3.805,2.351)}
\gppoint{gp mark 8}{(4.634,2.036)}
\gppoint{gp mark 8}{(5.462,2.032)}
\gppoint{gp mark 8}{(6.290,1.461)}
\gppoint{gp mark 8}{(7.119,1.751)}
\gppoint{gp mark 8}{(7.947,1.461)}
\gppoint{gp mark 8}{(7.121,4.806)}
\draw[gp path] (1.320,3.524)--(2.148,2.482)--(2.977,2.455)--(3.805,2.351)--(4.634,2.036)%
  --(5.462,2.032)--(6.290,1.461)--(7.119,1.751)--(7.947,1.461);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.756)--(1.320,0.985)--(7.947,0.985)--(7.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables

